ENGAGE: Explanation Guided Data Augmentation for Graph Representation Learning

The recent contrastive learning methods, due to their effectiveness in representation learning, have been widely applied to modeling graph data. Random perturbation is widely used to build contrastive views for graph data, which however, could accidentally break graph structures and lead to suboptimal performance. In addition, graph data is usually highly abstract, so it is hard to extract intuitive meanings and design more informed augmentation schemes. Effective representations should preserve key characteristics in data and abandon superfluous information. In this paper, we propose ENGAGE (ExplaNation Guided data AuGmEntation), where explanation guides the contrastive augmentation process to preserve the key parts in graphs and explore removing superfluous information. Specifically, we design an efficient unsupervised explanation method called smoothed activation map as the indicator of node importance in representation learning. Then, we design two data augmentation schemes on graphs for perturbing structural and feature information, respectively. We also provide justification for the proposed method in the framework of information theories. Experiments of both graph-level and node-level tasks, on various model architectures and on different real-world graphs, are conducted to demonstrate the effectiveness and flexibility of ENGAGE. The code of ENGAGE can be found: https://github.com/sycny/ENGAGE.

==> figure/tikz/DD.tikz <==
\definecolor{mycolor1}{rgb}{1,0.65,0}%
\definecolor{mycolor2}{rgb}{1,0.94,0}%
\definecolor{mycolor3}{rgb}{1.0, 0.25, 0.25}%
\definecolor{mycolor4}{rgb}{0.39, 0.58, 0.93}
\definecolor{mycolor5}{rgb}{0., 0.18, 0.39}

\begin{tikzpicture}
    \begin{axis}[
    width=0.951\figurewidth,
    height=\figureheight,
    at={(0\figurewidth,0\figureheight)},
    scale only axis,
    scaled x ticks=true,
    xticklabels={0,,20,,40,,60,,80,,100},
    xtick={0,4,8,12,16,20,24,28,32,36,40},
    x label style={at={(axis description cs:0.5,0.1)},anchor=north},
    xlabel style={font=\color{white!15!black},font=\fontsize{7.5}{7.5}\selectfont},
    xlabel={Iterations percentage(\%)},
    y label style={at={(axis description cs:0.22,0.5)},anchor=south},
    ylabel style={font=\color{white!15!black},,font=\fontsize{7.5}{7.5}\selectfont},
    ylabel={Sparsity},
      xmin=1, xmax=40,
      ymin=0.4, ymax=0.65,
      ymajorgrids=true,
      grid style=dashed,
      legend columns = 2,
      legend style={font=\fontsize{10}{10}\selectfont, legend cell align=left, align=left, draw=white!15!black, nodes={scale=0.7}, at={(0.85, 1.2)}},
      width=0.9\textwidth,
    ]

    
  
    \addplot[color=mycolor4] coordinates {(1,0.5126)(2,0.5168)(3,0.5264)(4,0.5248)(5,0.5203)(6,0.5186)(7,0.5145)(8,0.5160)(9,0.5200)(10,0.5337)(11,0.5461)(12,0.5509)(13,0.5521)(14,0.5561)(15,0.5633)(16,0.5809)(17,0.5767)(18,0.5673)(19,0.5665)(20,0.5660)(21,0.5639)(22,0.5606)(23,0.5647)(24,0.5644)(25,0.5732)(26,0.5448)(27,0.5410)(28,0.5477)(29,0.5654)(30,0.5910)(31,0.5886)(32,0.5934)(33,0.5983)(34,0.5967)(35,0.5960)(36,0.5933)(37,0.5909)(38,0.5963)(39,0.5878)(40,0.5956)};
    
    \addplot[color=mycolor3] coordinates {(1,0.5124)(2,0.5063)(3,0.5376)(4,0.5556)(5,0.5454)(6,0.5389)(7,0.5377)(8,0.5354)(9,0.5363)(10,0.5372)(11,0.5426)(12,0.5426)(13,0.5433)(14,0.5431)(15,0.5442)(16,0.5423)(17,0.5421)(18,0.5313)(19,0.5149)(20,0.4965)(21,0.5002)(22,0.4919)(23,0.4944)(24,0.4828)(25,0.4634)(26,0.4586)(27,0.4516)(28,0.4541)(29,0.4557)(30,0.4652)(31,0.4820)(32,0.4896)(33,0.4942)(34,0.4985)(35,0.4918)(36,0.4859)(37,0.4547)(38,0.4488)(39,0.4561)(40,0.4720)};
    
    \addplot[name path=us_top,color=mycolor4!70] coordinates {(1,0.5257)(2,0.5489)(3,0.5738)(4,0.5674)(5,0.5630)(6,0.5607)(7,0.5508)(8,0.5454)(9,0.5475)(10,0.5545)(11,0.5648)(12,0.5767)(13,0.5822)(14,0.5881)(15,0.5991)(16,0.6102)(17,0.5996)(18,0.5877)(19,0.5884)(20,0.5892)(21,0.5884)(22,0.5884)(23,0.5945)(24,0.5922)(25,0.5863)(26,0.5642)(27,0.5595)(28,0.5625)(29,0.5873)(30,0.6291)(31,0.6212)(32,0.6238)(33,0.6277)(34,0.6254)(35,0.6250)(36,0.6230)(37,0.6219)(38,0.6240)(39,0.6151)(40,0.6232)};
    
    \addplot[name path=us_down,color=mycolor4!70] coordinates {(1,0.4994)(2,0.4847)(3,0.4789)(4,0.4821)(5,0.4777)(6,0.4765)(7,0.4782)(8,0.4866)(9,0.4925)(10,0.5129)(11,0.5273)(12,0.5252)(13,0.5221)(14,0.5240)(15,0.5274)(16,0.5515)(17,0.5538)(18,0.5469)(19,0.5445)(20,0.5428)(21,0.5393)(22,0.5328)(23,0.5349)(24,0.5366)(25,0.5602)(26,0.5254)(27,0.5224)(28,0.5329)(29,0.5435)(30,0.5528)(31,0.5561)(32,0.5630)(33,0.5689)(34,0.5679)(35,0.5670)(36,0.5636)(37,0.5599)(38,0.5687)(39,0.5605)(40,0.5680)};
    
    \addplot[mycolor4!50,fill opacity=0.5] fill between[of=us_top and us_down];
    
    
    
    \addplot[name path=us_top,color=mycolor3!70] coordinates {(1,0.5256)(2,0.5358)(3,0.5777)(4,0.5979)(5,0.5889)(6,0.5830)(7,0.5760)(8,0.5709)(9,0.5732)(10,0.5743)(11,0.5794)(12,0.5786)(13,0.5796)(14,0.5804)(15,0.5833)(16,0.5816)(17,0.5840)(18,0.5727)(19,0.5542)(20,0.5367)(21,0.5442)(22,0.5402)(23,0.5351)(24,0.5174)(25,0.4962)(26,0.4892)(27,0.4784)(28,0.4740)(29,0.4723)(30,0.4795)(31,0.4899)(32,0.4968)(33,0.5078)(34,0.5194)(35,0.5125)(36,0.5123)(37,0.4811)(38,0.4719)(39,0.4845)(40,0.4977)};
    \addplot[name path=us_down,color=mycolor3!70] coordinates {(1,0.4991)(2,0.4768)(3,0.4975)(4,0.5133)(5,0.5019)(6,0.4948)(7,0.4993)(8,0.4999)(9,0.4994)(10,0.5001)(11,0.5058)(12,0.5065)(13,0.5071)(14,0.5058)(15,0.5051)(16,0.5030)(17,0.5002)(18,0.4898)(19,0.4755)(20,0.4562)(21,0.4561)(22,0.4436)(23,0.4536)(24,0.4482)(25,0.4306)(26,0.4281)(27,0.4247)(28,0.4342)(29,0.4390)(30,0.4508)(31,0.4741)(32,0.4825)(33,0.4806)(34,0.4777)(35,0.4710)(36,0.4596)(37,0.4283)(38,0.4257)(39,0.4278)(40,0.4463)};
    \addplot[mycolor3!50,fill opacity=0.5] fill between[of=us_top and us_down];
    %\addlegendentry{(2,2)}
    %\addlegendentry{(-2,-2)}
    
    \end{axis}
\end{tikzpicture}


==> figure/tikz/PROTEIN.tikz <==
\definecolor{mycolor1}{rgb}{1,0.65,0}%
\definecolor{mycolor2}{rgb}{1,0.94,0}%
\definecolor{mycolor3}{rgb}{1.0, 0.25, 0.25}%
\definecolor{mycolor4}{rgb}{0.39, 0.58, 0.93}
\definecolor{mycolor5}{rgb}{0., 0.18, 0.39}

\begin{tikzpicture}
    \begin{axis}[
    width=0.951\figurewidth,
    height=\figureheight,
    at={(0\figurewidth,0\figureheight)},
    scale only axis,
    scaled x ticks=true,
    xticklabels={0,,20,,40,,60,,80,,100},
    xtick={0,3,6,9,12,15,18,21,24,27,30},
    x label style={at={(axis description cs:0.5,0.1)},anchor=north},
    xlabel style={font=\color{white!15!black},,font=\fontsize{7.5}{7.5}\selectfont},
    xlabel={Iterations percentage(\%)},
    y label style={at={(axis description cs:0.2,0.5)},anchor=south},
    ylabel style={font=\color{white!15!black},,font=\fontsize{7.5}{7.5}\selectfont},
    ylabel={Sparsity},
      xmin=1, xmax=30,
      ymin=0.50, ymax=0.605,
      ymajorgrids=true,
      grid style=dashed,
      legend columns = 2,
      legend style={font=\fontsize{10}{10}\selectfont, legend cell align=left, align=left, draw=white!15!black, nodes={scale=0.6}, at={(0.95, 1)}},
      %legend pos=north west,
      width=0.9\textwidth,
    ]

    
  
    \addplot[color=mycolor4] coordinates {(1,0.5299)(2,0.5471)(3,0.5638)(4,0.5630)(5,0.5650)(6,0.5625)(7,0.5611)(8,0.5599)(9,0.5597)(10,0.5609)(11,0.5606)(12,0.5610)(13,0.5612)(14,0.5609)(15,0.5605)(16,0.5594)(17,0.5594)(18,0.5587)(19,0.5576)(20,0.5574)(21,0.5562)(22,0.5567)(23,0.5579)(24,0.5593)(25,0.5599)(26,0.5604)(27,0.5605)(28,0.5613)(29,0.5608)(30,0.5624)};
    
    \addplot[color=mycolor3] coordinates {(1,0.5324)(2,0.5344)(3,0.5378)(4,0.5353)(5,0.5385)(6,0.5429)(7,0.5387)(8,0.5425)(9,0.5409)(10,0.5339)(11,0.5272)(12,0.5245)(13,0.5266)(14,0.5237)(15,0.5211)(16,0.5191)(17,0.5185)(18,0.5245)(19,0.5271)(20,0.5278)(21,0.5245)(22,0.5260)(23,0.5292)(24,0.5288)(25,0.5264)(26,0.5272)(27,0.5288)(28,0.5341)(29,0.5390)(30,0.5401)};
    
    
    \addplot[name path=us_top,color=mycolor4!70] coordinates {(1,0.5355)(2,0.5561)(3,0.5764)(4,0.5731)(5,0.5745)(6,0.5739)(7,0.5740)(8,0.5758)(9,0.5779)(10,0.5794)(11,0.5782)(12,0.5770)(13,0.5761)(14,0.5758)(15,0.5756)(16,0.5746)(17,0.5749)(18,0.5745)(19,0.5740)(20,0.5740)(21,0.5733)(22,0.5739)(23,0.5754)(24,0.5776)(25,0.5786)(26,0.5796)(27,0.5805)(28,0.5821)(29,0.5818)(30,0.5844)};
    
    \addplot[name path=us_down,color=mycolor4!70] coordinates {(1,0.5244)(2,0.5380)(3,0.5513)(4,0.5529)(5,0.5556)(6,0.5511)(7,0.5481)(8,0.5439)(9,0.5414)(10,0.5423)(11,0.5430)(12,0.5451)(13,0.5464)(14,0.5461)(15,0.5454)(16,0.5442)(17,0.5440)(18,0.5429)(19,0.5411)(20,0.5408)(21,0.5392)(22,0.5394)(23,0.5404)(24,0.5411)(25,0.5412)(26,0.5412)(27,0.5405)(28,0.5404)(29,0.5398)(30,0.5404)};
    
    \addplot[mycolor4!50,fill opacity=0.5] fill between[of=us_top and us_down];
    
    
    \addplot[color=mycolor3] coordinates {(1,0.5324)(2,0.5344)(3,0.5378)(4,0.5353)(5,0.5385)(6,0.5429)(7,0.5387)(8,0.5425)(9,0.5409)(10,0.5339)(11,0.5272)(12,0.5245)(13,0.5266)(14,0.5237)(15,0.5211)(16,0.5191)(17,0.5185)(18,0.5245)(19,0.5271)(20,0.5278)(21,0.5245)(22,0.5260)(23,0.5292)(24,0.5288)(25,0.5264)(26,0.5272)(27,0.5288)(28,0.5341)(29,0.5390)(30,0.5401)};
    \addplot[name path=us_top,color=mycolor3!70] coordinates {(1,0.5346)(2,0.5455)(3,0.5514)(4,0.5448)(5,0.5488)(6,0.5555)(7,0.5526)(8,0.5515)(9,0.5477)(10,0.5400)(11,0.5327)(12,0.5298)(13,0.5334)(14,0.5316)(15,0.5306)(16,0.5286)(17,0.5282)(18,0.5367)(19,0.5415)(20,0.5419)(21,0.5378)(22,0.5396)(23,0.5448)(24,0.5468)(25,0.5466)(26,0.5489)(27,0.5531)(28,0.5578)(29,0.5612)(30,0.5633)};
    \addplot[name path=us_down,color=mycolor3!70] coordinates {(1,0.5301)(2,0.5233)(3,0.5242)(4,0.5259)(5,0.5282)(6,0.5303)(7,0.5248)(8,0.5336)(9,0.5340)(10,0.5279)(11,0.5218)(12,0.5193)(13,0.5199)(14,0.5158)(15,0.5115)(16,0.5095)(17,0.5088)(18,0.5123)(19,0.5127)(20,0.5136)(21,0.5113)(22,0.5124)(23,0.5136)(24,0.5107)(25,0.5062)(26,0.5056)(27,0.5046)(28,0.5105)(29,0.5168)(30,0.5168)};
    \addplot[mycolor3!50,fill opacity=0.5] fill between[of=us_top and us_down];
    \addlegendentry{(2,2)}
    \addlegendentry{(-2,-2)}
    
    \end{axis}
\end{tikzpicture}


==> figure/tikz/RDT-B.tikz <==
\definecolor{mycolor1}{rgb}{1,0.65,0}%
\definecolor{mycolor2}{rgb}{1,0.94,0}%
\definecolor{mycolor3}{rgb}{1.0, 0.25, 0.25}%
\definecolor{mycolor4}{rgb}{0.39, 0.58, 0.93}
\definecolor{mycolor5}{rgb}{0., 0.18, 0.39}

\begin{tikzpicture}
    \begin{axis}[
    width=0.951\figurewidth,
    height=\figureheight,
    at={(0\figurewidth,0\figureheight)},
    scale only axis,
    scaled x ticks=true,
    xticklabels={0,,20,,40,,60,,80,,100},
    xtick={0,4,8,12,16,20,24,28,32,36,40},
    %x label style={at={(axis description cs:1.08,0.15)},anchor=west},
    x label style={at={(axis description cs:0.5,0.1)},anchor=north},
    xlabel style={font=\color{white!15!black},font=\fontsize{7.5}{7.5}\selectfont},
    xlabel={Iterations percentage(\%)},
    y label style={at={(axis description cs:0.22,0.5)},anchor=south},
    ylabel style={font=\color{white!15!black},,font=\fontsize{7.5}{7.5}\selectfont},
    ylabel={Sparsity},
      xmin=1, xmax=40,
      ymin=0.55, ymax=0.8,
      ymajorgrids=true,
      grid style=dashed,
      legend columns = 2,
      legend style={font=\fontsize{10}{10}\selectfont, legend cell align=left, align=left, draw=white!15!black, nodes={scale=0.7}, at={(0.85, 1.2)}},
      %legend columns = 1,
      %legend style={font=\fontsize{10}{10}\selectfont, legend cell align=left, align=left, draw=white!15!black, nodes={scale=0.7}, at={(1.55, 0.6)}},
      width=0.9\textwidth,
    ]

    
  
    \addplot[color=mycolor4] coordinates {(1,0.6661)(2,0.6631)(3,0.6610)(4,0.6650)(5,0.6619)(6,0.6604)(7,0.6618)(8,0.6618)(9,0.6617)(10,0.6625)(11,0.6637)(12,0.6659)(13,0.6693)(14,0.6717)(15,0.6735)(16,0.6757)(17,0.6761)(18,0.6763)(19,0.6877)(20,0.6979)(21,0.7011)(22,0.7063)(23,0.7138)(24,0.7187)(25,0.7277)(26,0.7283)(27,0.7284)(28,0.7295)(29,0.7273)(30,0.7242)(31,0.7197)(32,0.7172)(33,0.7163)(34,0.7137)(35,0.7138)(36,0.7160)(37,0.7166)(38,0.7156)(39,0.7177)(40,0.7188)};
    
    \addplot[color=mycolor3] coordinates {(1,0.6295)(2,0.6268)(3,0.6257)(4,0.6262)(5,0.6214)(6,0.6155)(7,0.6201)(8,0.6159)(9,0.6153)(10,0.6199)(11,0.6224)(12,0.6210)(13,0.6203)(14,0.6194)(15,0.6200)(16,0.6205)(17,0.6188)(18,0.6194)(19,0.6192)(20,0.6188)(21,0.6185)(22,0.6186)(23,0.6193)(24,0.6199)(25,0.6210)(26,0.6222)(27,0.6235)(28,0.6243)(29,0.6244)(30,0.6252)(31,0.6265)(32,0.6262)(33,0.6247)(34,0.6244)(35,0.6253)(36,0.6262)(37,0.6260)(38,0.6261)(39,0.6267)(40,0.6268)};
    
    
    
    \addplot[name path=us_top,color=mycolor4!70] coordinates {(1,0.7041)(2,0.7015)(3,0.7002)(4,0.7083)(5,0.7044)(6,0.7014)(7,0.7014)(8,0.7014)(9,0.7018)(10,0.7032)(11,0.7048)(12,0.7076)(13,0.7121)(14,0.7150)(15,0.7172)(16,0.7193)(17,0.7196)(18,0.7196)(19,0.7258)(20,0.7325)(21,0.7348)(22,0.7388)(23,0.7440)(24,0.7477)(25,0.7561)(26,0.7554)(27,0.7548)(28,0.7553)(29,0.7534)(30,0.7512)(31,0.7480)(32,0.7462)(33,0.7456)(34,0.7442)(35,0.7441)(36,0.7459)(37,0.7463)(38,0.7453)(39,0.7470)(40,0.7477)};
    
    \addplot[name path=us_down,color=mycolor4!70] coordinates {(1,0.6280)(2,0.6248)(3,0.6219)(4,0.6216)(5,0.6193)(6,0.6194)(7,0.6221)(8,0.6222)(9,0.6215)(10,0.6219)(11,0.6225)(12,0.6241)(13,0.6264)(14,0.6283)(15,0.6298)(16,0.6322)(17,0.6326)(18,0.6330)(19,0.6495)(20,0.6633)(21,0.6675)(22,0.6737)(23,0.6836)(24,0.6897)(25,0.6993)(26,0.7011)(27,0.7020)(28,0.7037)(29,0.7013)(30,0.6972)(31,0.6914)(32,0.6882)(33,0.6869)(34,0.6832)(35,0.6835)(36,0.6861)(37,0.6869)(38,0.6859)(39,0.6884)(40,0.6899)};
    
    \addplot[mycolor4!50,fill opacity=0.5] fill between[of=us_top and us_down];
    
    

    \addplot[name path=us_top,color=mycolor3!70] coordinates {(1,0.6741)(2,0.6700)(3,0.6692)(4,0.6733)(5,0.6677)(6,0.6621)(7,0.6642)(8,0.6647)(9,0.6610)(10,0.6651)(11,0.6675)(12,0.6648)(13,0.6641)(14,0.6632)(15,0.6640)(16,0.6649)(17,0.6624)(18,0.6631)(19,0.6624)(20,0.6618)(21,0.6616)(22,0.6618)(23,0.6629)(24,0.6637)(25,0.6654)(26,0.6672)(27,0.6689)(28,0.6701)(29,0.6701)(30,0.6706)(31,0.6719)(32,0.6712)(33,0.6694)(34,0.6690)(35,0.6703)(36,0.6713)(37,0.6711)(38,0.6714)(39,0.6719)(40,0.6720)};
    \addplot[name path=us_down,color=mycolor3!70] coordinates {(1,0.5849)(2,0.5837)(3,0.5821)(4,0.5791)(5,0.5751)(6,0.5689)(7,0.5760)(8,0.5671)(9,0.5695)(10,0.5747)(11,0.5773)(12,0.5771)(13,0.5766)(14,0.5756)(15,0.5759)(16,0.5761)(17,0.5752)(18,0.5758)(19,0.5760)(20,0.5759)(21,0.5755)(22,0.5753)(23,0.5757)(24,0.5761)(25,0.5765)(26,0.5772)(27,0.5781)(28,0.5785)(29,0.5787)(30,0.5797)(31,0.5810)(32,0.5813)(33,0.5801)(34,0.5797)(35,0.5803)(36,0.5810)(37,0.5808)(38,0.5808)(39,0.5814)(40,0.5817)};
    \addplot[mycolor3!50,fill opacity=0.5] fill between[of=us_top and us_down];
    %\addlegendentry{(2,2)}
    %\addlegendentry{(-2,-2)}
    
    \end{axis}
\end{tikzpicture}

